Interrupt-Aware Static Detection of Deadlocks in Rust Operating Systems

Rust is increasingly adopted in operating systems, but Rust's safety guarantees do not eliminate deadlocks, especially those induced by interrupts. The core challenge is to recover interrupt-sensitive lock dependencies from Rust's guard-based synchronization across function boundaries. Applying this analysis across Rust OS projects also requires specifying project-specific synchronization semantics. We present an approach combining interrupt-aware static analysis with diagnostic-guided agent auditing for detecting deadlocks in Rust operating systems. Our approach uses lightweight source-level annotations to recover project-specific lock and interrupt semantics, performs a flow-sensitive MIR-based analysis to track lock-holding and interrupt states, and reports potential deadlocks with supporting evidence. An agent then searches for relevant source code in the repository and returns a confidence assessment with reasons for each supplied report. We evaluate our tool on four real Rust operating systems, identifying 26 true cases corresponding to nine maintainer-confirmed defects. Diagnostic-guided auditing achieves 86.2\% precision and 96.2\% recall based on static analysis results, and offers advantages over the baselines in both cost and effectiveness.

==> figures/approach-state-transfer/caption.tex <==
\caption{Abstract-state domains and transfer rules (a), illustrated by representative applications in (b). Assuming IRQs are enabled on entry to \texttt{handler}, the IRQ guard crosses function boundaries, and \texttt{run\_batch} temporarily enables IRQs while the caller retains \texttt{PENDING}, despite IRQs being disabled at both call and return.}


==> figures/approach-state-transfer/content.tex <==
\centering
\begingroup
\captionsetup[subfigure]{skip=5pt}
\begin{subfigure}{\linewidth}
\small
\renewcommand{\arraystretch}{1.15}
\setlength{\tabcolsep}{4pt}
\begin{tabularx}{\linewidth}{l>{\raggedright\arraybackslash}X}
\noalign{\hrule height 1pt}
\multicolumn{2}{l}{\textbf{State domains}} \\
\hline
\multicolumn{2}{l}{$\mathit{ProgramState} = \mathit{IrqState} \times \mathit{LockSet}$} \\
\multicolumn{2}{l}{$\mathit{IrqState} = \{Enabled,\ Disabled\}$} \\
\multicolumn{2}{l}{$\mathit{LockSet} : \mathit{LockInstance} \rightarrow \{Held,\ Released\}$} \\
\noalign{\hrule height 1pt}
\textbf{Transfer rule} & \textbf{State update} \\
\noalign{\hrule height 1pt}
\textbf{R1}\quad Lock acquisition & \texttt{g = l.lock()} $\Rightarrow$ $\mathit{LockSet}[l] \leftarrow Held$ \\
\hline
\textbf{R2}\quad Acquisition + IRQ update & R1 with \texttt{GuardIrqDisabled = true} $\Rightarrow$ also set $\mathit{IrqState} \leftarrow Disabled$ \\
\hline
\textbf{R3}\quad Lock release & \texttt{drop(g)} $\Rightarrow$ $\mathit{LockSet}[l] \leftarrow Released$ \\
\hline
\textbf{R4}\quad Release + IRQ update & R3 for an IRQ-disabling guard; update $\mathit{IrqState}$ per guard semantics \\
\hline
\textbf{R5}\quad Explicit IRQ enable & \texttt{enable\_irq()} $\Rightarrow$ $\mathit{IrqState} \leftarrow Enabled$ \\
\hline
\textbf{R6}\quad Explicit IRQ disable & \texttt{disable\_irq()} $\Rightarrow$ $\mathit{IrqState} \leftarrow Disabled$ \\
\hline
\textbf{R7}\quad Function call return & Apply callee exit effects to caller; conservatively merge returns \\
\hline
\textbf{R8}\quad CFG join & \texttt{merge(s1, s2)} $\Rightarrow$ conservative merge of both state components \\
\noalign{\hrule height 1pt}
\end{tabularx}
\caption{Abstract-state domains and transfer rules.}
\label{fig:state-transfer-rules}
\end{subfigure}
\par\vspace{14pt}
\begin{subfigure}{\linewidth}
\centering
\renewcommand{\ttdefault}{zi4}
\definecolor{stateCodeGreen}{RGB}{0,115,15}
\definecolor{stateCodeBlue}{RGB}{0,52,194}
\definecolor{stateCodeComment}{RGB}{48,119,122}
\definecolor{stateInkBlue}{HTML}{245D7C}
\definecolor{statePaleBlue}{HTML}{EAF2F7}
\definecolor{stateIrqOrange}{HTML}{9A4D10}
\definecolor{statePaleOrange}{HTML}{FAE7CD}
\definecolor{stateMuted}{HTML}{555E64}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=-1cm,
  every node/.style={inner sep=0pt,outer sep=0pt},
  code/.style={anchor=base west,font=\ttfamily\fontsize{8.3}{10}\selectfont},
  num/.style={anchor=base east,font=\rmfamily\fontsize{6.5}{8}\selectfont,text=stateMuted},
  note/.style={anchor=base west,font=\rmfamily\fontsize{8.3}{10}\selectfont},
  head/.style={anchor=base west,font=\rmfamily\bfseries\fontsize{10.2}{12}\selectfont}]
\node[head] at (.46,.35) {Code example};
\node[head] at (9.10,.35) {Rule / state effect};
\draw[line width=.5pt] (.46,.65) -- (17.55,.65);
\node[num] at (.27,1.020) {1};
\node[code] at (.46,1.020) {\textcolor{stateCodeGreen}{\textbf{fn}}\ \textcolor{stateCodeBlue}{bottom\_half}(irq:\ IrqGuard)\ -\textgreater{}\ IrqGuard\ \{};
\node[num] at (.27,1.335) {2};
\node[code] at (.46,1.335) {\ \ \ \ \textcolor{stateCodeGreen}{\textbf{let}}\ \textcolor{stateCodeGreen}{\textbf{mut}}\ pending\ =\ PENDING.lock();};
\node[note] at (9.10,1.335) {\textbf{R1}\quad \texttt{PENDING} $\leftarrow Held$};
\node[num] at (.27,1.650) {3};
\node[code] at (.46,1.650) {\ \ \ \ \textcolor{stateCodeGreen}{\textbf{let}}\ batch\ =\ pending.take\_all();};
\fill[statePaleBlue] (.42,1.735) rectangle (17.55,2.050);
\node[num] at (.27,1.965) {4};
\node[code] at (.46,1.965) {\ \ \ \ run\_batch(irq,\ batch)};
\node[note,text=stateInkBlue] at (9.10,1.965) {\textbf{R7}\quad IRQ at call / return: \textbf{Disabled / Disabled}};
\node[num] at (.27,2.280) {5};
\node[code] at (.46,2.280) {\}};
\node[note] at (9.10,2.280) {\textbf{R3}\quad Release \texttt{PENDING} after L4 returns};
\node[num] at (.27,2.910) {7};
\node[code] at (.46,2.910) {\textcolor{stateCodeGreen}{\textbf{fn}}\ \textcolor{stateCodeBlue}{run\_batch}(irq:\ IrqGuard,};
\node[num] at (.27,3.225) {8};
\node[code] at (.46,3.225) {\ \ \ \ \ \ \ \ \ \ \ \ \ batch:\ Batch)\ -\textgreater{}\ IrqGuard\ \{};
\fill[statePaleOrange] (.42,3.310) rectangle (17.55,3.625);
\node[num] at (.27,3.540) {9};
\node[code] at (.46,3.540) {\ \ \ \ drop(irq);};
\node[note,text=stateIrqOrange] at (9.10,3.540) {\textbf{R4}\quad Restore saved IRQ: \textbf{Enabled}};
\fill[statePaleOrange] (.42,3.625) rectangle (17.55,3.940);
\node[num] at (.27,3.855) {10};
\node[code] at (.46,3.855) {\ \ \ \ batch.run();};
\node[note,text=stateIrqOrange] at (9.10,3.855) {\texttt{PENDING} remains \textbf{Held} while IRQ is \textbf{Enabled}};
\node[num] at (.27,4.170) {11};
\node[code] at (.46,4.170) {\ \ \ \ disable\_local()};
\node[note] at (9.10,4.170) {\textbf{R6}\quad IRQ $\leftarrow Disabled$; return a new guard};
\node[num] at (.27,4.485) {12};
\node[code] at (.46,4.485) {\}};
\node[num] at (.27,5.115) {14};
\node[code] at (.46,5.115) {\textcolor{stateCodeGreen}{\textbf{fn}}\ \textcolor{stateCodeBlue}{handler}(is\_timer:\ \textcolor{stateCodeGreen}{\textbf{bool}})\ \{};
\node[num] at (.27,5.430) {15};
\node[code] at (.46,5.430) {\ \ \ \ \textcolor{stateCodeGreen}{\textbf{let}}\ \textcolor{stateCodeGreen}{\textbf{mut}}\ irq\ =\ disable\_local();};
\node[note] at (9.10,5.430) {\textbf{R6}\quad IRQ $\leftarrow Disabled$; create IRQ guard};
\node[num] at (.27,5.745) {16};
\node[code] at (.46,5.745) {\ \ \ \ \textcolor{stateCodeGreen}{\textbf{if}}\ is\_timer\ \{};
\node[num] at (.27,6.060) {17};
\node[code] at (.46,6.060) {\ \ \ \ \ \ \ \ irq\ =\ bottom\_half(irq);};
\node[note] at (9.10,6.060) {\textbf{R7}\quad Function call return};
\node[num] at (.27,6.375) {18};
\node[code] at (.46,6.375) {\ \ \ \ \}\ \textcolor{stateCodeGreen}{\textbf{else}}\ \{};
\node[num] at (.27,6.690) {19};
\node[code] at (.46,6.690) {\ \ \ \ \ \ \ \ handle\_device();};
\node[num] at (.27,7.005) {20};
\node[code] at (.46,7.005) {\ \ \ \ \}};
\node[note] at (9.10,7.005) {\textbf{R8}\quad CFG join};
\node[num] at (.27,7.320) {21};
\node[code] at (.46,7.320) {\ \ \ \ drop(irq);};
\node[num] at (.27,7.635) {22};
\node[code] at (.46,7.635) {\}};
\draw[line width=.5pt] (.46,7.925) -- (17.55,7.925);

\end{tikzpicture}%
}\par
\caption{Code example with corresponding rule applications. R2 is not illustrated.}
\label{fig:state-transfer-code}
\end{subfigure}
\endgroup


==> figures/audit-prompt/caption.tex <==
\caption{Prompt template for auditing a project's candidate reports. 
  The tool supplies all structured reports from LDG analysis,
  retaining their identifiers. 
  The input summary describes each report's contents, 
  and the output summary specifies the fields returned for each report.}


==> figures/evaluation-case-study/build/body.tex <==
\begingroup%
\renewcommand{\ttdefault}{zi4}%
\definecolor{caseInk}{HTML}{253443}%
\definecolor{caseBlue}{HTML}{246887}%
\definecolor{caseRust}{HTML}{A24B23}%
\definecolor{caseSyntax}{HTML}{365E78}%
\definecolor{caseMuted}{HTML}{67737C}%
\definecolor{caseRule}{HTML}{BCC6CE}%
\begin{tikzpicture}[x=1cm,y=-.88cm,text=black,
  every node/.style={inner sep=0pt,outer sep=0pt,
    font=\normalfont\rmfamily\fontsize{8.5}{10}\selectfont\mdseries},
  heading/.style={anchor=west,
    font=\normalfont\rmfamily\fontsize{8.5}{10}\selectfont\bfseries},
  info/.style={anchor=west,text=black,
    font=\normalfont\rmfamily\fontsize{7.5}{8.5}\selectfont\bfseries},
  report/.style={anchor=north west,align=left,
    font=\normalfont\rmfamily\fontsize{7.5}{8.5}\selectfont\mdseries},
  code/.style={anchor=west,font=\ttfamily\fontsize{7.1}{8}\selectfont},
  line number/.style={anchor=east,text=caseMuted,font=\fontsize{6.3}{7}\selectfont},
  ref/.style={anchor=west,text=caseMuted,font=\ttfamily\fontsize{6.5}{7.5}\selectfont},
  badge/.style={circle,minimum size=3.5mm,text=white,
    font=\normalfont\rmfamily\fontsize{8.5}{10}\selectfont\bfseries},
  flow/.style={draw=caseBlue,line width=.8pt,-{Stealth[length=1.7mm,width=1.2mm]}},
  flow label/.style={anchor=west,align=left,
    font=\normalfont\rmfamily\fontsize{7.5}{8.5}\selectfont\mdseries}
]
\path[use as bounding box] (0,0) rectangle (14,11.07);

\path[draw=caseRule,line width=.55pt,rounded corners=1mm,fill=white]
  (0,0) rectangle (14,5.45);
\node[heading] at (.23,.34) {(a) Source code};
\node[ref,anchor=east] at (13.77,.34) {sys/keyboard.rs};
\draw[caseRule,line width=.4pt] (.23,.70) -- (13.77,.70);
\fill[caseBlue!4] (.02,.76) rectangle (13.98,1.34);

\node[line number] at (0.42,1.05) {12};
\node[code] at (0.61,1.05) {\hspace*{0.0em}\textcolor{caseSyntax}{pub} \textcolor{caseSyntax}{static} KEYBOARD: Mutex\textless{}Option\textless{}KeyboardLayout\textgreater{}\textgreater{} = Mutex::new(None);};

\node[info,anchor=east]
  at (13.75,1.05) {shared spin lock};
\draw[caseRule,line width=.4pt] (7,1.50) -- (7,5.22);
\node[info] at (.23,1.68) {Runtime shell command};
\node[info] at (7.23,1.68) {Keyboard interrupt callback};

\fill[caseBlue!10] (.53,3.00) rectangle (6.54,3.75);
\fill[caseRust!10] (7.53,2.26) rectangle (13.54,3.01);
\node[badge,fill=caseBlue] at (6.73,3.37) {A};
\node[badge,fill=caseRust] at (13.73,2.64) {B};

\node[line number] at (0.42,2.08) {63};
\node[code] at (0.61,2.08) {\hspace*{0.0em}\textcolor{caseSyntax}{pub} \textcolor{caseSyntax}{fn} set\_keyboard(layout: \&\textcolor{caseSyntax}{str}) -\textgreater{} \textcolor{caseSyntax}{bool} \{};
\node[line number] at (0.42,2.45) {64};
\node[code] at (0.61,2.45) {\hspace*{2.0em}\textcolor{caseSyntax}{if} \textcolor{caseSyntax}{let} Some(keyboard) =};
\node[line number] at (0.42,2.82) {};
\node[code] at (0.61,2.82) {\hspace*{4.0em}KeyboardLayout::from(layout) \{};
\node[line number] at (0.42,3.19) {65};
\node[code] at (0.61,3.19) {\hspace*{4.0em}*KEYBOARD.lock() =};
\node[line number] at (0.42,3.56) {};
\node[code] at (0.61,3.56) {\hspace*{6.0em}Some(keyboard);};
\node[line number] at (0.42,3.93) {66};
\node[code] at (0.61,3.93) {\hspace*{4.0em}\textcolor{caseSyntax}{true}};
\node[line number] at (0.42,4.30) {};
\node[code] at (0.61,4.30) {\hspace*{2.0em}\} \textcolor{caseSyntax}{else} \{ \textcolor{caseSyntax}{false} \}};
\node[line number] at (0.42,4.67) {70};
\node[code] at (0.61,4.67) {\hspace*{0.0em}\}};
\node[line number] at (7.42,2.08) {94};
\node[code] at (7.61,2.08) {\hspace*{0.0em}\textcolor{caseSyntax}{fn} interrupt\_handler() \{};
\node[line number] at (7.42,2.45) {95};
\node[code] at (7.61,2.45) {\hspace*{2.0em}\textcolor{caseSyntax}{if} \textcolor{caseSyntax}{let} Some(\textcolor{caseSyntax}{ref} \textcolor{caseSyntax}{mut} keyboard) =};
\node[line number] at (7.42,2.82) {};
\node[code] at (7.61,2.82) {\hspace*{4.0em}*KEYBOARD.lock() \{};
\node[line number] at (7.42,3.19) {96};
\node[code] at (7.61,3.19) {\hspace*{4.0em}\textcolor{caseSyntax}{let} scancode = read\_scancode();};
\node[line number] at (7.42,3.56) {};
\node[code] at (7.61,3.56) {\hspace*{4.0em}\textcolor{caseMuted}{// ... process key event ...}};
\node[line number] at (7.42,3.93) {};
\node[code] at (7.61,3.93) {\hspace*{2.0em}\}};
\node[line number] at (7.42,4.30) {};
\node[code] at (7.61,4.30) {\hspace*{0.0em}\}};

\node[anchor=west,font=\normalfont\rmfamily\fontsize{7.5}{8.5}\selectfont]
  at (.23,5.10) {\textcolor{caseBlue}{\textbf{A}}: temporary guard holds the lock during assignment.};
\node[anchor=west,font=\normalfont\rmfamily\fontsize{7.5}{8.5}\selectfont]
  at (7.23,5.10) {\textcolor{caseRust}{\textbf{B}}: the callback attempts to acquire the same lock.};

\draw[flow] (2.55,5.45) -- (2.55,6.30);
\node[flow label] at (2.75,5.87) {Extract lock\\dependency};
\draw[flow,densely dashed] (10.50,5.45) -- (10.50,6.30);
\node[flow label] at (10.70,5.87) {Inspect runtime\\and IRQ paths};

\path[draw=caseRule,line width=.55pt,rounded corners=1mm,fill=white]
  (0,6.30) rectangle (6.25,11.05);
\node[heading] at (.23,6.60) {(b) Static analysis};
\draw[caseRule,line width=.4pt] (.23,6.94) -- (6.02,6.94);
\node[report,text width=5.79cm] at (.23,7.17) {
  \raggedright
  \textbf{report\_id:} moros-ed37afc3cc91e6ce\\[.8mm]
  \textbf{lock instance:} KEYBOARD\\[.8mm]
  \textbf{dependency:} KEYBOARD \textrightarrow{} KEYBOARD\\
  \textbf{edge type:} interrupt\\[.8mm]
  \textbf{holding site:} \textcolor{caseBlue}{\textbf{A}} sys/keyboard.rs:65\\[.8mm]
  \textbf{acquisition site:} \textcolor{caseRust}{\textbf{B}} sys/keyboard.rs:95\\[.8mm]
  \textbf{lock / IRQ context:}\\[.4mm]
  \textcolor{caseBlue}{\textbf{A}} may hold KEYBOARD;
  \textcolor{caseRust}{\textbf{B}} is ISR-reachable.
  Runtime IRQ feasibility requires source inspection.
};

\draw[flow] (6.25,9.11) -- (7.50,9.11);
\node[flow label,anchor=center] at (6.875,8.86) {Report};

\path[draw=caseRule,line width=.55pt,rounded corners=1mm,fill=white]
  (7.50,6.30) rectangle (14,11.05);
\node[heading] at (7.73,6.60) {(c) Agent assessment};
\draw[caseRule,line width=.4pt] (7.73,6.94) -- (13.77,6.94);
\node[report,text width=6.04cm] at (7.73,7.17) {
  \raggedright
  \textbf{report\_id:} moros-ed37afc3cc91e6ce\\[.8mm]
  \textbf{confidence:} high\\[.8mm]
  \textbf{reason:}\par\vspace{.5mm}
  \hangindent=1em\hangafter=1
  1. The shell command reaches \textcolor{caseBlue}{\textbf{A}} without masking IRQs
  (usr/shell.rs:547; usr/keyboard.rs:17).\par\vspace{.6mm}
  \hangindent=1em\hangafter=1
  2. IRQ1 is registered/unmasked and dispatches to \textcolor{caseRust}{\textbf{B}}
  (sys/keyboard.rs:74; sys/idt.rs:71--86, 300--307).\par\vspace{.6mm}
  \hangindent=1em\hangafter=1
  3. If IRQ1 preempts \textcolor{caseBlue}{\textbf{A}} on the same CPU while
  \textcolor{caseBlue}{\textbf{A}} holds KEYBOARD, \textcolor{caseRust}{\textbf{B}} spins
  and \textcolor{caseBlue}{\textbf{A}} cannot resume to release it:
  interrupt-induced self-deadlock.\par
};
\end{tikzpicture}%
\endgroup%


==> figures/evaluation-case-study/caption.tex <==
\caption{The \textsc{Moros} \texttt{KEYBOARD} deadlock case. Panel (a) shows the relevant source code. Panels (b) and (c) summarize the candidate report and audit output.}


==> figures/evaluation-costs/build/body.tex <==

\definecolor{evalStatic}{HTML}{295B7B}
\definecolor{evalAudit}{HTML}{8BB7D0}
\definecolor{evalFull}{HTML}{3D7A9F}
\definecolor{evalAgent}{HTML}{C08232}
\definecolor{evalAgentOutput}{HTML}{E6BE87}
\definecolor{evalLockbud}{HTML}{8D969D}
\definecolor{evalGrid}{HTML}{E3E6E8}

\begin{tikzpicture}
\begin{axis}[at={(0,0.00cm)},anchor=north west,
width=136mm,height=40mm,
xmin=-.6,xmax=4.2,ymin=0,ymax=920,ytick={0,200,400,600,800},
xtick={0,1.2,2.4,3.6},xticklabels={Asterinas,DragonOS,Motor-OS,Moros},
axis x line*=bottom,axis y line*=left,axis line style={black!40},
tick style={black!35},tick align=outside,
yticklabel style={font=\fontsize{8.5}{10}\selectfont},
xticklabel style={font=\fontsize{8.5}{10}\selectfont},
scaled ticks=false,ymajorgrids=true,grid style={evalGrid,line width=.3pt},
enlarge x limits=false,clip=false,
label style={font=\fontsize{9}{11}\selectfont},
title style={at={(0,1.34)},anchor=west,font=\normalfont\rmfamily\fontsize{9}{11}\selectfont\bfseries},
legend style={draw=none,fill=none,font=\fontsize{8}{9.5}\selectfont,
at={(1,1.08)},anchor=south east,/tikz/every even column/.append style={column sep=5pt}},
legend cell align=left,
ylabel={Time (s)},title={(a) Execution time},legend columns=4]

\addlegendimage{area legend,fill=evalStatic,draw=evalStatic!85!black}\addlegendentry{Full: static}
\addlegendimage{area legend,fill=evalAudit,draw=evalAudit!85!black}\addlegendentry{Full: audit}
\addlegendimage{area legend,fill=evalAgent,draw=evalAgent!85!black,postaction={pattern=north east lines,pattern color=evalAgent!70!black}}\addlegendentry{Agent-only}
\addlegendimage{area legend,fill=evalLockbud,draw=evalLockbud!85!black}\addlegendentry{LockBud}
\path[fill=evalStatic,draw=evalStatic!85!black,line width=.3pt] (axis cs:-0.375,0.000) rectangle (axis cs:-0.165,110.200);

\path[fill=evalAudit,draw=evalAudit!85!black,line width=.3pt] (axis cs:-0.375,110.200) rectangle (axis cs:-0.165,414.300);

\node[anchor=south,font=\fontsize{8}{9}\selectfont,inner sep=1.5pt] at (axis cs:-0.270,414.300) {414.3};

\path[fill=evalAgent,draw=evalAgent!85!black,line width=.3pt,postaction={pattern=north east lines,pattern color=evalAgent!70!black}] (axis cs:-0.105,0.000) rectangle (axis cs:0.105,372.100);

\node[anchor=south,font=\fontsize{8}{9}\selectfont,inner sep=1.5pt] at (axis cs:0.000,372.100) {372.1};

\path[fill=evalLockbud,draw=evalLockbud!85!black,line width=.3pt] (axis cs:0.165,0.000) rectangle (axis cs:0.375,100.800);

\node[anchor=south,font=\fontsize{8}{9}\selectfont,inner sep=1.5pt] at (axis cs:0.270,100.800) {100.8};

\path[fill=evalStatic,draw=evalStatic!85!black,line width=.3pt] (axis cs:0.825,0.000) rectangle (axis cs:1.035,102.100);

\path[fill=evalAudit,draw=evalAudit!85!black,line width=.3pt] (axis cs:0.825,102.100) rectangle (axis cs:1.035,549.000);

\node[anchor=south,font=\fontsize{8}{9}\selectfont,inner sep=1.5pt] at (axis cs:0.930,549.000) {549.0};

\path[fill=evalAgent,draw=evalAgent!85!black,line width=.3pt,postaction={pattern=north east lines,pattern color=evalAgent!70!black}] (axis cs:1.095,0.000) rectangle (axis cs:1.305,261.600);

\node[anchor=south,font=\fontsize{8}{9}\selectfont,inner sep=1.5pt] at (axis cs:1.200,261.600) {261.6};

\node[anchor=south,font=\fontsize{8}{9}\selectfont,text=black!65,align=center] at (axis cs:1.470,15) {N/A};
\path[fill=evalStatic,draw=evalStatic!85!black,line width=.3pt] (axis cs:2.025,0.000) rectangle (axis cs:2.235,41.300);

\path[fill=evalAudit,draw=evalAudit!85!black,line width=.3pt] (axis cs:2.025,41.300) rectangle (axis cs:2.235,237.600);

\node[anchor=south,font=\fontsize{8}{9}\selectfont,inner sep=1.5pt] at (axis cs:2.130,237.600) {237.6};

\path[fill=evalAgent,draw=evalAgent!85!black,line width=.3pt,postaction={pattern=north east lines,pattern color=evalAgent!70!black}] (axis cs:2.295,0.000) rectangle (axis cs:2.505,794.400);

\node[anchor=south,font=\fontsize{8}{9}\selectfont,inner sep=1.5pt] at (axis cs:2.400,794.400) {794.4};

\path[fill=evalLockbud,draw=evalLockbud!85!black,line width=.3pt] (axis cs:2.565,0.000) rectangle (axis cs:2.775,30.300);

\node[anchor=south,font=\fontsize{8}{9}\selectfont,inner sep=1.5pt] at (axis cs:2.670,30.300) {30.3};

\path[fill=evalStatic,draw=evalStatic!85!black,line width=.3pt] (axis cs:3.225,0.000) rectangle (axis cs:3.435,19.500);

\path[fill=evalAudit,draw=evalAudit!85!black,line width=.3pt] (axis cs:3.225,19.500) rectangle (axis cs:3.435,206.100);

\node[anchor=south,font=\fontsize{8}{9}\selectfont,inner sep=1.5pt] at (axis cs:3.330,206.100) {206.1};

\path[fill=evalAgent,draw=evalAgent!85!black,line width=.3pt,postaction={pattern=north east lines,pattern color=evalAgent!70!black}] (axis cs:3.495,0.000) rectangle (axis cs:3.705,383.700);

\node[anchor=south,font=\fontsize{8}{9}\selectfont,inner sep=1.5pt] at (axis cs:3.600,383.700) {383.7};

\path[fill=evalLockbud,draw=evalLockbud!85!black,line width=.3pt] (axis cs:3.765,0.000) rectangle (axis cs:3.975,55.300);

\node[anchor=south,font=\fontsize{8}{9}\selectfont,inner sep=1.5pt] at (axis cs:3.870,55.300) {55.3};

\end{axis}
\begin{axis}[at={(0,-4.40cm)},anchor=north west,
width=136mm,height=40mm,
xmin=-.6,xmax=4.2,ymin=0,ymax=26,ytick={0,5,10,15,20,25},
xtick={0,1.2,2.4,3.6},xticklabels={Asterinas,DragonOS,Motor-OS,Moros},
axis x line*=bottom,axis y line*=left,axis line style={black!40},
tick style={black!35},tick align=outside,
yticklabel style={font=\fontsize{8.5}{10}\selectfont},
xticklabel style={font=\fontsize{8.5}{10}\selectfont},
scaled ticks=false,ymajorgrids=true,grid style={evalGrid,line width=.3pt},
enlarge x limits=false,clip=false,
label style={font=\fontsize{9}{11}\selectfont},
title style={at={(0,1.34)},anchor=west,font=\normalfont\rmfamily\fontsize{9}{11}\selectfont\bfseries},
legend style={draw=none,fill=none,font=\fontsize{8}{9.5}\selectfont,
at={(1,1.08)},anchor=south east,/tikz/every even column/.append style={column sep=5pt}},
legend cell align=left,
ylabel={Reference cost (USD)},title={(b) Token cost},legend columns=4]

\addlegendimage{area legend,fill=evalFull,draw=evalFull!85!black}\addlegendentry{Full: input}
\addlegendimage{area legend,fill=evalAudit,draw=evalAudit!85!black}\addlegendentry{Full: output}
\addlegendimage{area legend,fill=evalAgent,draw=evalAgent!85!black,postaction={pattern=north east lines,pattern color=evalAgent!70!black}}\addlegendentry{Agent-only: input}
\addlegendimage{area legend,fill=evalAgentOutput,draw=evalAgentOutput!85!black,postaction={pattern=north east lines,pattern color=evalAgentOutput!70!black}}\addlegendentry{Agent-only: output}
\path[fill=evalFull,draw=evalFull!85!black,line width=.3pt] (axis cs:-0.265,0.000) rectangle (axis cs:-0.055,2.491);

\path[fill=evalAudit,draw=evalAudit!85!black,line width=.3pt] (axis cs:-0.265,2.491) rectangle (axis cs:-0.055,3.831);

\node[anchor=south,font=\fontsize{8}{9}\selectfont,inner sep=1.5pt] at (axis cs:-0.160,3.831) {\$3.83};

\path[fill=evalAgent,draw=evalAgent!85!black,line width=.3pt,postaction={pattern=north east lines,pattern color=evalAgent!70!black}] (axis cs:0.055,0.000) rectangle (axis cs:0.265,7.565);

\path[fill=evalAgentOutput,draw=evalAgentOutput!85!black,line width=.3pt,postaction={pattern=north east lines,pattern color=evalAgentOutput!70!black}] (axis cs:0.055,7.565) rectangle (axis cs:0.265,8.645);

\node[anchor=south,font=\fontsize{8}{9}\selectfont,inner sep=1.5pt] at (axis cs:0.160,8.645) {\$8.64};

\path[fill=evalFull,draw=evalFull!85!black,line width=.3pt] (axis cs:0.935,0.000) rectangle (axis cs:1.145,3.182);

\path[fill=evalAudit,draw=evalAudit!85!black,line width=.3pt] (axis cs:0.935,3.182) rectangle (axis cs:1.145,5.142);

\node[anchor=south,font=\fontsize{8}{9}\selectfont,inner sep=1.5pt] at (axis cs:1.040,5.142) {\$5.14};

\path[fill=evalAgent,draw=evalAgent!85!black,line width=.3pt,postaction={pattern=north east lines,pattern color=evalAgent!70!black}] (axis cs:1.255,0.000) rectangle (axis cs:1.465,3.995);

\path[fill=evalAgentOutput,draw=evalAgentOutput!85!black,line width=.3pt,postaction={pattern=north east lines,pattern color=evalAgentOutput!70!black}] (axis cs:1.255,3.995) rectangle (axis cs:1.465,4.815);

\node[anchor=south,font=\fontsize{8}{9}\selectfont,inner sep=1.5pt] at (axis cs:1.360,4.815) {\$4.81};

\path[fill=evalFull,draw=evalFull!85!black,line width=.3pt] (axis cs:2.135,0.000) rectangle (axis cs:2.345,1.019);

\path[fill=evalAudit,draw=evalAudit!85!black,line width=.3pt] (axis cs:2.135,1.019) rectangle (axis cs:2.345,1.719);

\node[anchor=south,font=\fontsize{8}{9}\selectfont,inner sep=1.5pt] at (axis cs:2.240,1.719) {\$1.72};

\path[fill=evalAgent,draw=evalAgent!85!black,line width=.3pt,postaction={pattern=north east lines,pattern color=evalAgent!70!black}] (axis cs:2.455,0.000) rectangle (axis cs:2.665,19.825);

\path[fill=evalAgentOutput,draw=evalAgentOutput!85!black,line width=.3pt,postaction={pattern=north east lines,pattern color=evalAgentOutput!70!black}] (axis cs:2.455,19.825) rectangle (axis cs:2.665,22.265);

\node[anchor=south,font=\fontsize{8}{9}\selectfont,inner sep=1.5pt] at (axis cs:2.560,22.265) {\$22.26};

\path[fill=evalFull,draw=evalFull!85!black,line width=.3pt] (axis cs:3.335,0.000) rectangle (axis cs:3.545,0.959);

\path[fill=evalAudit,draw=evalAudit!85!black,line width=.3pt] (axis cs:3.335,0.959) rectangle (axis cs:3.545,1.699);

\node[anchor=south,font=\fontsize{8}{9}\selectfont,inner sep=1.5pt] at (axis cs:3.440,1.699) {\$1.70};

\path[fill=evalAgent,draw=evalAgent!85!black,line width=.3pt,postaction={pattern=north east lines,pattern color=evalAgent!70!black}] (axis cs:3.655,0.000) rectangle (axis cs:3.865,3.920);

\path[fill=evalAgentOutput,draw=evalAgentOutput!85!black,line width=.3pt,postaction={pattern=north east lines,pattern color=evalAgentOutput!70!black}] (axis cs:3.655,3.920) rectangle (axis cs:3.865,5.400);

\node[anchor=south,font=\fontsize{8}{9}\selectfont,inner sep=1.5pt] at (axis cs:3.760,5.400) {\$5.40};

\end{axis}
\end{tikzpicture}


==> figures/evaluation-costs/caption.tex <==
\caption{Execution time and reference token cost. Full time sums static analysis and project-level agent auditing. Token rates are \$4.00, \$0.40, and \$20.00 per million uncached-input, cached-input, and output tokens, respectively.}


==> figures/flush-irq-example/caption.tex <==
\caption{Same lock order, different execution constraints.
  (a) Both functions acquire \texttt{FLUSH\_OPS} (FO) before
  \texttt{PAGE\_KEEPER} (PK).
  (b) When T1 and T2 run as ordinary threads on different CPUs, T1 can progress while T2 waits;
  T1 releases FO before T2 acquires it. The lock order $\mathrm{FO}\rightarrow\mathrm{PK}$
  is acyclic.
  (c) A same-CPU IRQ instead suspends the lock owner and reaches \emph{remote}.
  The handler spins on FO and cannot return, preventing the owner from resuming.
  The interrupt-induced lock-order cycle $\mathrm{FO}\rightarrow\mathrm{FO}$ exposes the deadlock.}


==> figures/guard-irq-example/caption.tex <==
\caption{Lock and IRQ states need to be tracked across functions.
  (a) The callback function \texttt{run\_batch}, registered to \texttt{bottom\_half}, consumes an IRQ guard to enable interrupts during batch processing, then returns a replacement guard that disables interrupts again.
  (b) The caller, \texttt{bottom\_half}, holds \texttt{PENDING} throughout the execution of \texttt{run\_batch}, including the interval in which interrupts are enabled.
  (c) A same-CPU IRQ may arrive at L10 and reach \texttt{device\_irq}, which spins
  on the suspended caller's lock. Neither the handler nor the interrupted caller can make progress.}


==> figures/ldg-example/caption.tex <==
\caption{Lock dependency graph for the motivating example, decomposed into
(a) one normal dependency and (b) four interrupt-induced dependencies.
Both panels share the same lock vertices, \texttt{FO} (\texttt{FLUSH\_OPS}) and \texttt{PK} (\texttt{PAGE\_KEEPER}).
The self-loops and two-lock cycle identify potential deadlock candidates.}


==> figures/lock-irq-annotations/caption.tex <==
\caption{Acquisition-specific annotations for coupled lock and IRQ semantics.
  Both operations return the same guard type, but
  \texttt{lock()} leaves IRQ state unchanged whereas \texttt{lock\_irqsave()}
  saves the current IRQ state and disables IRQs. The annotations capture this distinction.
  The annotation scheme is described in detail in Section~\ref{sec:approach-infocollection}.}


==> figures/lock-irq-annotations/content.tex <==
\begingroup
  \renewcommand{\theFancyVerbLine}{\rmfamily\fontsize{5.5}{6}\selectfont\arabic{FancyVerbLine}}
  \centering
  \hrule height 0.4pt
  \vspace{2mm}
  \noindent
  \begin{minipage}[t]{0.485\linewidth}
  \vspace{0pt}
  \begin{minted}[
  frame=none,
  baselinestretch=1.0,
  fontsize=\fontsize{7.5}{9}\selectfont,
  linenos,
  numbersep=4pt,
  xleftmargin=3mm,
  breaklines
  ]{rust}
enum IrqState { Enabled, Disabled }
struct Lock { raw: RawLock }
struct Guard<'a> {
    lock: &'a Lock,
    irq: Option<IrqState>,
}

impl Drop for Guard<'_> {
    fn drop(&mut self) {
        self.lock.raw.release();
        if let Some(s) = self.irq.take() {
            irq_restore(s);
        }
    }
}
  \end{minted}
  \end{minipage}\hfill
  \begin{minipage}[t]{0.485\linewidth}
  \vspace{0pt}
  \begin{minted}[
  frame=none,
  baselinestretch=1.0,
  fontsize=\fontsize{7.5}{9}\selectfont,
  linenos,
  firstnumber=17,
  numbersep=4pt,
  xleftmargin=3mm,
  breaklines
  ]{rust}
impl Lock {
    #[rapx::LockOp(LockArg = 0,
        GuardIrqDisabled = false)]
    fn lock(&self) -> Guard<'_> {
        self.raw.acquire();
        Guard { lock: self, irq: None }
    }

    #[rapx::LockOp(LockArg = 0,
        GuardIrqDisabled = true)]
    fn lock_irqsave(&self) -> Guard<'_> {
        let s = irq_save_disable();
        self.raw.acquire();
        Guard { lock: self, irq: Some(s) }
    }
}
  \end{minted}
  \end{minipage}\par
  \vspace{2mm}
  \hrule height 0.4pt
\endgroup


==> figures/workflow/caption.tex <==
\caption{Four-stage workflow from annotated Rust source to individually
  audited deadlock candidates. Information collection, flow-sensitive state
  analysis, and interrupt-aware LDG analysis produce structured candidate
  reports. A diagnostic-guided agent receives these reports in a file referenced
  by its prompt, searches for possible deadlocks through read-only repository
  access in one session per project, and returns high or low confidence with
  source-based reasons for each report. These labels assess potential deadlock feasibility rather than
  establish verified deadlocks.}

